Supersymmetric Three Family SU(5) Grand Unified Models from Type IIA Orientifolds with Intersecting D6-Branes

We construct some N=1 supersymmetric three-family SU(5) Grand Unified Models from type IIA orientifolds on $\IT^6/(\IZ_2\times \IZ_2)$ with D6-branes intersecting at general angles. These constructions are supersymmetric only for special choices of untwisted moduli. We show that within the above class of constructions there are no supersymmetric three-family models with 3 copies of {\bf 10}-plets unless there are simultaneously some {\bf 15}-plets. We systematically analyze the construction of such models and their spectra. The M-theory lifts of these brane constructions become purely geometrical backgrounds: they are singular $G_2$ manifolds where the Grand Unified gauge symmetries and three families of chiral fermions are localized at codimension 4 and codimension 7 singularities respectively. We also study somepreliminary phenomenological features of the models.

==> (inline-0) <==
\begin{tabular}{|c||c|c||c|c|c|c|c|}
\hline
    \rm{model} I.1 & \multicolumn{7}{c|}{$U(5)\times U(1)\times USp(6)$}\\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$  & $n_{\Yasymm}$ & $b$ & $b'$ & 1 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0 & 0 & 4\\
    $b$&   2& $(-2,3)\times (-1,4)\times (1,1)$ & 27 & 69 &- &- & -12\\
\hline
    1&   6& $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{5}{c|}{$x_B=4x_A, \; x_A+x_C/3=x_D/12$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} I.2 & \multicolumn{9}{c|}{$U(5)\times U(1)\times USp(4)\times USp(2)\times USp(6)$}  \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $b'$ & 1 & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8  & -12 & 1 & -4 & 0 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97  &-  &- & -9& -6 & 2\\
\hline
    1&   4& $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{7}{c|}{$x_A=4x_B, \; 7x_B+2x_C=x_D/3$}\\
    2&   2& $(1,0)\times (0,2)\times (0,-1)$& \multicolumn{7}{c|}{}\\
    4&   6& $(0,1)\times (0,-2)\times (1,0)$ & \multicolumn{7}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|}
\hline
    \rm{model} I.3 & \multicolumn{8}{c|}{$U(5)\times U(1)\times USp(2)\times USp(2)$} \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $b'$ & 1 & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,7)\times (1,1)$ & 3 & -3 & 10 & 8 & 7 & -1 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 37 & 71  &-  &- & -9& -9 \\
\hline
    1&   2& $(1,0)\times (2,0)\times (2,0)$ & \multicolumn{6}{c|}{$x_B=7x_A, \; 4x_A+x_C=x_D/9$}\\
    2&   2& $(1,0)\times (0,2)\times (0,-2)$ & \multicolumn{6}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|}
\hline
    \rm{model} I.4 & \multicolumn{8}{c|}{$U(5)\times U(1)\times USp(2)\times USp(24)$}    \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $b'$ & 1 & 4 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 16 & 0 & 4 & 0 \\
    $b$&   2& $(-2,3)\times (-1,4)\times (3,1)$ & 101 & 187&- &- & -12& 2\\
\hline
    1&   2& $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{6}{c|}{$x_B=4x_A, \; 2x_A+x_C=x_D/18$}\\
    4&  24& $(0,1)\times (0,-1)\times (2,0)$ & \multicolumn{6}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|}
\hline
    \rm{model} I.5 & \multicolumn{8}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)\times USp(2)$}    \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $b'$ & 1 & 2 \\
\hline
    $a$&  10+2& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 7 & 2 & 4 & -1 \\
    $b$&   4& $(-1,1)\times (-1,3)\times (3,1)$ & 4 & 32 &- &- & -3& -3 \\
\hline
    1&   2& $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{6}{c|}{$x_B=4x_A, \; 5x_A+3x_C=x_D/3$}\\
    2&   2& $(1,0)\times (0,1)\times (0,-2)$ & \multicolumn{6}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|}
\hline
    \rm{model} I.6 & \multicolumn{8}{c|}{$U(5)\times U(1)\times U(2)\times USp(24)\times USp(8)$}    \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $b'$ & 1 & 4 \\
\hline
    $a$&10+2& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 8 & 0 & 4 & 0 \\
    $b$&   4& $(-1,1)\times (-1,4)\times (3,1)$ & 6 & 42 &- &- & -4& 1\\
\hline
    1&   2& $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{6}{c|}{$x_B=4x_A, \; 4x_A+3x_C=x_D/4$}\\
    4&   8& $(0,1)\times (0,-1)\times (2,0)$& \multicolumn{6}{c|}{} \\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|}
\hline
    \rm{model} I.7 & \multicolumn{7}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$}    \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $b'$ & 1 \\
\hline
    $a$&10+2& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -10 & -18 & 1\\
    $b$&   2& $(-1,1)\times (-2,8)\times (2,1)$ & 38 & 90 &-&- & -8\\
\hline
    1&   4& $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{5}{c|}{$x_A=4x_B, \; 9x_B+4x_C=x_D/2$}\\
\hline
\end{tabular}

\renewcommand{\arraystretch}{1.25}

\begin{tabular}{|c||c|c||c|c|c|c|c|}
\hline
    \rm{model} I.8 & \multicolumn{7}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$} \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $b'$ & 1 \\
\hline
    $a$&10+2& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 8 & 0 & 4\\
    $b$&   2& $(-1,1)\times (-1,4)\times (4,2)$ & 38 & 90 &- &- & -8\\
\hline
    1&   4& $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{5}{c|}{$x_B=4x_A, \; 9x_B+4x_C=x_D/2$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|}
\hline
    \rm{model} I.9 & \multicolumn{8}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times USp(8)$} \\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$  & $b'$ & 1 & 4 \\
\hline
    $a$&10+2& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -5 & -21 & 1 & 0 \\
    $b$&   2& $(-1,1)\times (-2,8)\times (3,1)$ & 60 & 132 &- &- & -8& 2\\
\hline
    1&  2& $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{6}{c|}{$x_A=4x_B, \; 19x_B+12x_C=x_D$}\\
    4&  8& $(0,1)\times (0,-2)\times (1,0)$ & \multicolumn{6}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|}
\hline
    \rm{model} I.10 & \multicolumn{7}{c|}{$U(5)\times U(1)\times U(1)\times USp(16)$}\\
\hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$  & $b'$ & 1 \\
\hline
    $a$&10+2& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & 0 & -24 & 0\\
    $b$&   2& $(-1,1)\times (-2,8)\times (4,1)$ & 82 & 174 &- &- & 2\\
\hline
    4&   16& $(0,1)\times (0,-2)\times (1,0)$ & \multicolumn{5}{c|}{$x_A=4x_B, \; 5x_B+4x_C=x_D/4$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|}
\hline
    \rm{model} II.1.1 & \multicolumn{8}{c|}{$U(5)\times U(1)\times U(1)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 0 & 24  & 0 & 0\\
    $b$&   2& $(-1,3)\times (-1,4)\times (1,1)$ & 6 & 42&- & 0  & - & -96 \\
    $c$&   2& $(-1,0)\times (-1,4)\times (7,1)$ & -27  & 27  &- &- & -& -\\
\hline
     & & \multicolumn{7}{c|}{$x_B=4x_A=4x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} II.1.2 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$& $b$ & $c$ & $b'$ & $c'$ & 1 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0 & 16  & 0 & 0& 4\\
    $b$&   2& $(-1,3)\times (-1,4)\times (1,1)$ & 6 & 42 &- & 0  & - & -72 & -12\\
    $c$&   2& $(-1,0)\times (-1,4)\times (5,1)$ & -19  & 19 &- &- & -& -&0 \\
\hline
    1&2 & $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{7}{c|}{$3x_B=12x_A=8x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} II.1.3 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$& $b$ & $c$ & $b'$ & $c'$ & 1 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0 & 8  & 0 & 0& 4\\
    $b$&   2& $(-1,3)\times (-1,4)\times (1,1)$ & 6 & 42 &- & 0  & - & -48 & -12\\
    $c$&   2& $(-1,0)\times (-1,4)\times (3,1)$ & -11  & 11 &- &- & -& -&0 \\
\hline
    1&4 & $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{7}{c|}{$3x_B=12x_A=4x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} II.1.4 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$& $b$ & $c$ & $b'$ & $c'$ & 2\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0 & 18 & 0 & 8 &-1\\
    $b$&   2& $(-1,3)\times (-1,4)\times (1,1)$ & 6 & 42 &- & -18  & - & -72 & -3\\
    $c$&   2& $(-1,0)\times (-1,2)\times (7,1)$ & -13  & 13 &- &- & -& -&0 \\
\hline
    2&2 & $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{7}{c|}{$7x_B=28x_A=20x_C$}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.1.5 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$& $b$ & $c$ & $b'$ & $c'$ & 1 & 2\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0 & 12  & 0 & 6 & 4&-1\\
    $b$&   2& $(-1,3)\times (-1,4)\times (1,1)$ & 6 & 42 &- & -12  & - & -54 & -12&-3\\
    $c$&   2& $(-1,0)\times (-1,2)\times (5,1)$ & -9  & 9 &- &- & -& -&0 &0\\
\hline
    1&2 & $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{8}{c|}{$x_B=4x_A=x_C$}\\
    2&2 & $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.1.6 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$& $b$ & $c$ & $b'$ & $c'$ & 1 & 2\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0 & 6  & 0 & 4 & 4&-1\\
    $b$&   2& $(-1,3)\times (-1,4)\times (1,1)$ & 6 & 42 &- & -6  & - & 12 & -36 &-3\\
    $c$&   2& $(-1,0)\times (-1,2)\times (3,1)$ & -5  & 5 &- &- & -& -&0 &0\\
\hline
    1&4 & $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{8}{c|}{$3x_B=12x_A=x_C$}\\
    2&2 & $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.2.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$  & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0& 18 & -2 & 8 &0\\
    $b$&   2& $(-1,3)\times (-1,6)\times (1,1)$ & 10 & 62&- &-36  & - &-96 &1\\
    $c$&   2& $(-1,0)\times (-1,2)\times (7,1)$ & -13 & 13  &- &- & -& -&1\\
\hline
    4&6 & $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{7}{c|}{$15x_B=60x_A=16x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.2.2 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 1 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 0& 12 & -2 & 6 & 4&0\\
    $b$&   2& $(-1,3)\times (-1,6)\times (1,1)$ & 10 & 62&- &-24 & - &-72 & -18&1\\
    $c$&   2& $(-1,0)\times (-1,2)\times (5,1)$ & -9 & 9  &- &- & -& -&0 &-1\\
\hline
    1&2 & $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{8}{c|}{$15x_B=60x_A=8x_C$}\\
    4&6 & $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} II.3.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -4& 6 & -6 & -20 & 0\\
    $b$&   2& $(-1,3)\times (-1,3)\times (2,1)$ & 16 & 56&- &12 & - &-96  &1\\
    $c$&   2& $(-1,0)\times (-1,5)\times (6,1)$ & -29 & 29 &- &- & -& -&1\\
\hline
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{7}{c|}{$x_A=4x_B=16x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.3.2 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times
    USp(2)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -4& 4 & -6 & -10& -4 & 0\\
    $b$&   2& $(-1,3)\times (-1,3)\times (2,1)$ & 16 & 56&- &0 & - &-72 & -6 &1\\
    $c$&   2& $(-1,0)\times (-1,3)\times (6,1)$ & -17 & 17 &- &- & -& -&0&1\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{8}{c|}{$x_A=4x_B=8x_C$}\\
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.3.3 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 1 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -4& 0 & -6 & -16& 1& 0\\
    $b$&   2& $(-1,3)\times (-1,3)\times (2,1)$ & 16 & 56&- &6 & - &-72 & -9& 1\\
    $c$&   2& $(-1,0)\times (-1,5)\times (4,1)$ & -19 & 19 &- &- & -& -&0 &1\\
\hline
    1&2 & $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{8}{c|}{$3x_A=12x_B=28x_C$}\\
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.3.4 & \multicolumn{11}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(2)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 1 & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -4& 0 & -6 & -8& 1& -4 & 0\\
    $b$&   2& $(-1,3)\times (-1,3)\times (2,1)$ & 16 & 56&- &0 & - &-54 & -9& -6 &1\\
    $c$&   2& $(-1,0)\times (-1,3)\times (4,1)$ & -11 & 11 &- &- & -& -&0 &0&-1\\
\hline
    1&2 & $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{9}{c|}{$x_A=4x_B=4x_C$}\\
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{9}{c|}{}\\
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{9}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.3.5 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 1 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -4& -6 & -6 & -12 & 1 & 0\\
    $b$&   2& $(-1,3)\times (-1,3)\times (2,1)$ & 16 & 56&- &0 & - &-48 & -9 &1\\
    $c$&   2& $(-1,0)\times (-1,5)\times (2,1)$ & -9 & 9 &- &- & -& -&0 &1\\
\hline
    1&4 & $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{8}{c|}{$3x_A=12x_B=8x_C$}\\
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} II.4.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(18)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$  & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -6& 4 & -12 & -10&0\\
    $b$&   2& $(-1,3)\times (-1,5)\times (2,1)$ & 30 & 90 &- &-12 & - &-96 &1\\
    $c$&   2& $(-1,0)\times (-1,3)\times (6,1)$ & -17 & 17  &- &- & -& -&1\\
\hline
    4&18 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{7}{c|}{$33x_A=132x_B=16x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.4.2 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times USp(18)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -6& 0 & -12 & -8& 1&0\\
    $b$&   2& $(-1,3)\times (-1,5)\times (2,1)$ & 30 & 90 &- &-6& - &-72 & -15&1\\
    $c$&   2& $(-1,0)\times (-1,3)\times (4,1)$ & -11 & 11  &- &- & -& -&0 &1\\
\hline
    1&2 & $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{8}{c|}{$33x_A=132x_B=4x_C$}\\
    4&18 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|}
\hline
    \rm{model} II.5 & \multicolumn{8}{c|}{$U(5)\times U(1)\times U(1)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ \\
\hline
    $a$&  10& $(0,-1)\times (1,7)\times (1,1)$ & 3 & -3  & 5 & 12 & 4 & 3\\
    $b$&   2& $(-1,3)\times (-1,3)\times (3,1)$ & 14 & 40 &- &3& - &-48 \\
    $c$&   2& $(-1,0)\times (-1,5)\times (5,1)$ & -12 & 12  &- &- & -& -\\
\hline
     & \multicolumn{8}{c|}{$9x_B=63x_A=14x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} II.6 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(24)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 8 & 16 & 0 & 0& 0\\
    $b$&   2& $(-1,3)\times (-1,4)\times (3,1)$ & 40 & 104&- &0 & - &-96 & 1\\
    $c$&   2& $(-1,0)\times (-1,4)\times (5,1)$ & -19 & 19  &- &- & -& -&1\\
\hline
    4& 24 & $(0,1)\times (0,-1)\times (2,0)$ & \multicolumn{7}{c|}{$3x_B=12x_A=2x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} II.7.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$  & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -6& 4 & -12 & -10&0\\
    $b$&   2& $(-1,2)\times (-1,5)\times (2,1)$ & 17 & 63 &- &-8 & - &-64 &1\\
    $c$&   2& $(-1,0)\times (-1,3)\times (6,1)$ & -17 & 17  &- &- & -& -&1\\
\hline
    4&4 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{7}{c|}{$11x_A=44x_B=8x_C$}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} II.7.2 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -6& 0 & -12 & -8& 1&0\\
    $b$&   2& $(-1,2)\times (-1,5)\times (2,1)$ & 17 & 63 &- &-4& - &-48 & -10&1\\
    $c$&   2& $(-1,0)\times (-1,3)\times (4,1)$ & -11 & 11  &- &- & -& -&0 &1\\
\hline
    1&2 & $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{8}{c|}{$11x_A=44x_B=2x_C$}\\
    4&4 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.1 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(4)\times USp(2)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$  & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 1 & -12 & 0& -4 & 0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-5 & - &-2 & -6 &2\\
    $c$&8& $(1,1)\times (-1,1)\times (-1,0)$ & 0 & 0 &- &- & -& - &1&0\\
\hline
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{8}{c|}{$x_A=4x_B=4x_C$}\\
    4& 2& $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.2 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 4 & -12 & -2& -4 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &0 & - &-12 & -6 \\
    $c$&4& $(2,1)\times (-1,3)\times (-1,0)$ & -5 & 5 &- &- & -& -&1 \\
\hline
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{7}{c|}{$x_A=4x_B=24x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.3 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 2 & -12 & 0& -4 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-12 & - &0 & -6 \\
    $c$&4& $(2,3)\times (-1,1)\times (-1,0)$ & -1 & 1 &- &- & -& -&3 \\
\hline
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{7}{c|}{$3x_A=12x_B=8x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.4 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$  & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 2 & -12 & 0& -4 & 0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-8 & - &-8 & -6 &2\\
    $c$&  4 & $(2,1)\times (-1,1)\times (-1,0)$ & -1 & 1 &- &- & -& -&1&0\\
\hline
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{8}{c|}{$x_A=4x_B=8x_C$}\\
    4& 4& $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.5 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 2 & -12 & -1& 1& -4 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &0 & - &-3 & -9& -6 \\
    $c$&4& $(1,1)\times (-1,3)\times (-1,0)$ & -2 & 2 &- &- & -& -&0 &1\\
\hline
    1&2 & $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{8}{c|}{$x_A=4x_B=12x_C$}\\
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.6 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 1 & -12 & 0& 1& -4 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-9 & - &6 & -9& -6 \\
    $c$&   4& $(1,3)\times (-1,1)\times (-1,0)$ & 2 & -2 &- &- & -& -&0 &3\\
\hline
    1&2 & $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{8}{c|}{$3x_A=12x_B=4x_C$}\\
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.7 & \multicolumn{11}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)\times
    USp(2)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 1 & -12 & 0& 1& -4 & 0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-7 & - &2 & -9& -6 &2\\
    $c$&   4& $(1,2)\times (-1,1)\times (-1,0)$ & -1 & 1 &- &- & -& -&0 &2&0\\
\hline
    1&2& $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{9}{c|}{$x_A=4x_B=2x_C$}\\
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{9}{c|}{}\\
    4&2& $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{9}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.8 & \multicolumn{11}{c|}{$U(5)\times U(1)\times U(2)\times USp(2)\times
    USp(2)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 1 & -12 & 0& 1& -4 & 0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-5 & - &-2 & -9& -6 &2\\
    $c$&$4$& $(1,1)\times (-1,1)\times (-1,0)$ & 0 & 0 &- &- & -& -&0 &1&0\\
\hline
    1&2& $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{9}{c|}{$x_A=4x_B=4x_C$}\\
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{9}{c|}{}\\
    4&4& $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{9}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.9 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 3 & -12 & 1& -4 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-45 & - &21 & -6 \\
    $c$&   2& $(1,3)\times (-4,2)\times (-1,0)$ & 10 & -10 &- &- & -& -&12 \\
\hline
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{7}{c|}{$3x_A=12x_B=2x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.10 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 5 & -12 & -1& -4 \\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-15 & - &-9 & -6 \\
    $c$&   2& $(1,1)\times (-4,6)\times (-1,0)$ & -2& 2 &- &- & -& -&4 \\
\hline
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{7}{c|}{$x_A=4x_B=6x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.11 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$  & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 3 & -12 & 1& -4 & 0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-25 & - &-7 & -6 &2\\
    $c$&  2 & $(1,1)\times (-4,2)\times (-1,0)$ & -2 & 2 &- &- & -& -&4&0\\
\hline
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{8}{c|}{$x_A=4x_B=2x_C$}\\
    4& 4& $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.1.12 & \multicolumn{11}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(2)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & -8& 3 & -12 & -1& 1& -4 & 0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (2,1)$ & 47 & 97 &- &-5 & - & -5 & -9& -6 &2\\
    $c$&   2& $(1,1)\times (-2,4)\times (-1,0)$ & -2 & 2 &- &- & -& -&0 &2&0\\
\hline
    1&2& $(1,0)\times (2,0)\times (1,0)$ & \multicolumn{9}{c|}{$x_A=4x_B=8x_C$}\\
    2& 2& $(1,0)\times (0,2)\times (0,-1)$ &\multicolumn{9}{c|}{}\\
    4&2& $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{9}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.2.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 12 & 7 & 8 &1 &-1 \\
    $b$&   2& $(-2,3)\times (-1,2)\times (3,1)$ & 47 & 97&- &5 &- &-5 & -9  \\
    $c$&   2& $(1,1)\times (-1,3)\times (-2,0)$ & -4 & 4 &- &- &- &- & 2\\
\hline
    2&4 & $(1,0)\times (0,1)\times (0,-2)$ & \multicolumn{7}{c|}{$3x_B=12x_A=x_C$}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.2.2 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 12 & 5 & 8 &3 &-1 \\
    $b$&   2& $(-2,3)\times (-1,2)\times (3,1)$ & 47 & 97&- &-9 &- &9 & -9  \\
    $c$&   2& $(1,3)\times (-1,1)\times (-2,0)$ & 4 & -4 &- &- &- &- & 6\\
\hline
    2&4 & $(1,0)\times (0,1)\times (0,-2)$ & \multicolumn{7}{c|}{$x_B=4x_A=3x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.2.3 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 &  12 & 6 & 8 &2&-1 &0\\
    $b$&   2& $(-2,3)\times (-1,2)\times (3,1)$ & 47 & 97&- &0 &- &-4 & -9 &2 \\
    $c$&   2& $(1,1)\times (-1,2)\times (-2,0)$ & -2 & 2 &- &- &- &- & 2& 0\\
\hline
    2&4 & $(1,0)\times (0,1)\times (0,-2)$ & \multicolumn{8}{c|}{$2x_B=8x_A=x_C$}\\
    4&2 & $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.2.4 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 &  12 & 5 & 8 &3&-1 &0\\
    $b$&   2& $(-2,3)\times (-1,2)\times (3,1)$ & 47 & 97&- &-7 &- &3 & -9 &2 \\
    $c$&   2& $(1,2)\times (-1,1)\times (-2,0)$ & 2 & -2 &- &- &- &- & 4& 0\\
\hline
    2&4 & $(1,0)\times (0,1)\times (0,-2)$ & \multicolumn{8}{c|}{$x_B=4x_A=2x_C$}\\
    4&2 & $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.2.5 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)\times
    USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 &  12 & 5 & 8 &3&-1 &0\\
    $b$&   2& $(-2,3)\times (-1,2)\times (3,1)$ & 47 & 97&- &-5 &- &-3 & -9 &2 \\
    $c$&   2& $(1,1)\times (-1,1)\times (-2,0)$ & 0 & 0 &- &- &- &- & 2& 0\\
\hline
    2&4 & $(1,0)\times (0,1)\times (0,-2)$ & \multicolumn{8}{c|}{$x_B=4x_A=x_C$}\\
    4&4 & $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -4 & 6 & -14 & -4 &-4\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &12 & - &0 & -9\\
    $c$&   2& $(2,3)\times (-1,5)\times (-1,0)$ & -7 & 7 &- &- & -& -&3 \\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{7}{c|}{$3x_A=12x_B=40x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.2 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -4 & 2 & -14 & -4 &-4\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &48 & - &0 & -9\\
    $c$&   2& $(2,5)\times (-1,3)\times (-1,0)$ & -1 & 1 &- &- & -& -&5 \\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{7}{c|}{$5x_A=20x_B=24x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.3 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -4 & 16 & -14 & -14 &-4\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &48 & - &-36 & -9\\
    $c$&   2& $(2,1)\times (-1,15)\times (-1,0)$ & -29 & 29 &- &- & -& -&1 \\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{7}{c|}{$x_A=4x_B=120x_C$}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.4 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -4 & 2 & -14 & 0 &-4\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-36 & - &48 & -9\\
    $c$&   2& $(2,15)\times (-1,1)\times (-1,0)$ & 13 & -13 &- &- & -& -&15 \\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{7}{c|}{$15x_A=60x_B=4x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.5 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(14)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 2 & -14 & 0& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-8 & - &-8 & -9&2\\
    $c$&   2& $(2,1)\times (-1,1)\times (-1,0)$ & -1 & 1 &- &- & -& -&1 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=8x_C$}\\
    4&14 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.6 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 4 & -14 & -2& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &0 & - &0 & -9&2\\
    $c$&   2& $(2,1)\times (-1,1)\times (-1,0)$ & -3 & 3 &- &- & -& -&3 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=8x_C$}\\
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.7 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(12)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 4 & -14 & -2& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &0 & - &-12 & -9&2\\
    $c$&   2& $(2,1)\times (-1,3)\times (-1,0)$ & -5 & 5 &- &- & -& -&1 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=24x_C$}\\
    4&12 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.8 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(12)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 2 & -14 & 0& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-12 & - &0 & -9&2\\
    $c$&   2& $(2,3)\times (-1,1)\times (-1,0)$ & 1 & -1 &- &- & -& -&3 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$3x_A=12x_B=8x_C$}\\
    4&12 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.9 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(10)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 6 & -14 & -4& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &8 & - &-16 & -9&2\\
    $c$&   2& $(2,1)\times (-1,5)\times (-1,0)$ & -9 & 9 &- &- & -& -&1 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=40x_C$}\\
    4&10 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.10 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(10)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 2 & -14 & 0& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-16 & - &8 & -9&2\\
    $c$&   2& $(2,5)\times (-1,1)\times (-1,0)$ & 3 & -3 &- &- & -& -&5 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$5x_A=20x_B=40x_C$}\\
    4&10 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.11 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(8)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 8 & -14 & -6& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &16 & - &-20 & -9&2\\
    $c$&   2& $(2,1)\times (-1,7)\times (-1,0)$ & -13 & 13 &- &- & -& -&1 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=56x_C$}\\
    4&8 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.12 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(8)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 2 & -14 & 0& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-20 & - &16 & -9&2\\
    $c$&   2& $(2,7)\times (-1,1)\times (-1,0)$ & 5 & -5 &- &- & -& -&7 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$7x_A=28x_B=8x_C$}\\
    4&8 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.13 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 10 & -14 & -8& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &24 & - &-24 & -9&2\\
    $c$&   2& $(2,1)\times (-1,9)\times (-1,0)$ & -17 & 17 &- &- & -& -&1 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=72x_C$}\\
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.14 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 2 & -14 & 0& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-24 & - &24 & -9&2\\
    $c$&   2& $(2,9)\times (-1,1)\times (-1,0)$ & 7 & -7 &- &- & -& -&9 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$9x_A=36x_B=8x_C$}\\
    4&6 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.15 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 12 & -14 & -10& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &32 & - &-28 & -9&2\\
    $c$&   2& $(2,1)\times (-1,11)\times (-1,0)$ & -21 & 21 &- &- & -& -&1 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=88x_C$}\\
    4&4 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.16 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 2 & -14 & 0& -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-28 & - &32 & -9&2\\
    $c$&   2& $(2,11)\times (-1,1)\times (-1,0)$ & 9 & -9 &- &- & -& -&11 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$11x_A=44x_B=8x_C$}\\
    4&4 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.17 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 14 & -14 & -12 & -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &40 & - &-32 & -9&2\\
    $c$&   2& $(2,1)\times (-1,13)\times (-1,0)$ & -25 & 25 &- &- & -& -&1 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=104x_C$}\\
    4&2 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.3.18 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$ & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & 3 & -3 & -4& 2 & -14 & 0 & -4&0\\
    $b$&   2& $(-2,3)\times (-1,3)\times (3,1)$ & 74 & 142 &- &-32 & - &40 & -9&2\\
    $c$&   2& $(2,13)\times (-1,1)\times (-1,0)$ & 11 & -11 &- &- & -& -&13 &0\\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$13x_A=52x_B=8x_C$}\\
    4&2 & $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(N^{(4)})$} \\
    III.4.1-56 & \multicolumn{9}{c|}{} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 16 & $4+l_c^2$& 0 & $4-l_c^2$& 0 \\
    $b$&   2& $(-2,3)\times (-1,4)\times (3,1)$ & 101 & 187&- &$36-2N^{(4)}$ &- &$36-2N^{(4)}$ & 2 \\
     &    &  &  & & &$+3l_c^2-8l_c^1$ &  &$-3l_c^2+8l_c^1$ &  \\
    $c$&   2& $(1,l_c^1)\times (-1,l_c^2)\times (-2,0)$ & $2l_c^1$ & $-2l_c^1$  &- &- &- &- & 0 \\
     &    &  & $-2l_c^2$  &$+2l_c^2$ &  &  &  & &  \\
\hline
    4&$N^{(4)}$ & $(0,1)\times (0,-1)\times (2,0)$ & \multicolumn{7}{c|}{$x_B=4x_A=l_c^2 x_C/l_c^1,\;\; l_c^1l_c^2=24-N^{(4)}$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} & \multicolumn{9}{c|}{$U(5)\times U(2)\times U(1)\times USp(N^{(4)})$} \\
    III.5.1-13 & \multicolumn{9}{c|}{} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 8 & $4+l_c^2$& 0 & $4-l_c^2$& 0 \\
    $b$&   4& $(-1,1)\times (-1,4)\times (3,1)$ & 6 & 42&- &$4-N^{(4)}$ &- &$4-N^{(4)}$ & 1 \\
     &    &  &  & & &$+l_c^2-4l_c^1$ &  &$-l_c^2+4l_c^1$ &  \\
    $c$&   2& $(1,l_c^1)\times (-1,l_c^2)\times (-2,0)$ & $2l_c^1$ & $-2l_c^1$  &- &- &- &- & 0 \\
     &    &  & $-2l_c^2$  &$+2l_c^2$ &  &  &  & &  \\
\hline
    4&$N^{(4)}$ & $(0,1)\times (0,-1)\times (2,0)$ & \multicolumn{7}{c|}{$x_B=4x_A=l_c^2 x_C/l_c^1,\;\; l_c^1l_c^2=8-N^{(4)}$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.6.1 & \multicolumn{9}{c|}{$U(5)\times U(2)\times U(2)\times USp(2)$}\\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -2& 1 & -7 & 0& -4\\
    $b$&   4& $(-1,1)\times (-1,3)\times (3,1)$ & 4 & 32 &- &-2 & - &0 & -3\\
    $c$&   4& $(1,1)\times (-1,1)\times (-1,0)$ & 0 & 0  &- &- & -& -&1 \\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{7}{c|}{$x_A=4x_B=4x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.6.2 & \multicolumn{9}{c|}{$U(5)\times U(2)\times U(1)\times USp(2)$}\\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3 & 7& 5 & 2 & 3& -1\\
    $b$&   4& $(-1,1)\times (-1,3)\times (3,1)$ & 4 & 32 &- &-4 & - &0 & -3\\
    $c$&   2& $(1,1)\times (-1,1)\times (-2,0)$ & 0 & 0  &- &- & -& -&2 \\
\hline
    2&2 & $(1,0)\times (0,1)\times (0,-2)$ & \multicolumn{7}{c|}{$x_B=4x_A=x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times USp(N^{(4)})$} \\
    III.7.1-5 & \multicolumn{10}{c|}{} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -2 & $(1+l_c^2)/2$& -15 & $(1-l_c^2)/2$&-4 & 0 \\
    $b$&   2& $(-1,1)\times (-1,3)\times (7,2)$ & 52 & 116&- &$2-N^{(4)}$ &- &$2-N^{(4)}$ & -7& 2 \\
     &    &  &  & & &$+l_c^2-3l_c^1$ &  &$-l_c^2+3l_c^1$ & & \\
    $c$&   2& $(1,l_c^1)\times (-1,l_c^2)\times (-1,0)$ & $l_c^1$ & $-l_c^1$  &- &- &- &- & $l_c^1$ &0\\
     &    &  & $-l_c^2$  &$+l_c^2$ &  &  &  & & & \\
\hline
    2&2 & $(1,0)\times (0,2)\times (0,-1)$ & \multicolumn{8}{c|}{$x_A=4x_B=4l_c^2 x_C/l_c^1,\;\; l_c^1l_c^2=5-N^{(4)}$}\\
    4&$N^{(4)}$ & $(0,1)\times (0,-2)\times (1,0)$ & \multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(2)\times USp(N^{(4)})$} \\
    III.8.1-6 & \multicolumn{9}{c|}{} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$  & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -5 & $(1+l_c^2)/2$& -21 & $(1-l_c^2)/2$ & 0 \\
    $b$&   2& $(-1,1)\times (-2,8)\times (3,1)$ & 60 & 132&- &$-N^{(4)}/2$ &- &$-N^{(4)}/2$ & 2 \\
     &    &  &  & & &$+l_c^2-4l_c^1$ &  &$-l_c^2+4l_c^1$  & \\
    $c$&   4& $(1,l_c^1)\times (-1,l_c^2)\times (-1,0)$ & $l_c^1$ & $-l_c^1$  &- &- &- &-  &0\\
     &    &  & $-l_c^2$  &$+l_c^2$ &  &  &  &  & \\
\hline
    4&$N^{(4)}$ & $(0,1)\times (0,-2)\times (1,0)$ & \multicolumn{7}{c|}{$x_A=4x_B=4l_c^2 x_C/l_c^1,\;\; l_c^1l_c^2=4-N^{(4)}/2$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} III.9.1 & \multicolumn{8}{c|}{$U(5)\times U(1)\times U(1)$}\\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$  \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -5& 5 & -21 & -3\\
    $b$&   2& $(-1,1)\times (-2,8)\times (3,1)$ & 60 & 132 &- &0 & - &0 \\
    $c$&   2& $(1,1)\times (-2,8)\times (-1,0)$ & -6 & 6  &- &- & -& - \\
\hline
    & \multicolumn{8}{c|}{$x_A=4x_B=32x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} III.9.2 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$}\\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$ & $b$ & $c$ & $b'$ & $c'$ & 4 \\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3 & -5& 3 & -21 & -1& 0\\
    $b$&   2& $(-1,1)\times (-2,8)\times (3,1)$ & 60 & 132 &- &-8 & - &0 & 2\\
    $c$&   2& $(1,1)\times (-2,4)\times (-1,0)$ & -2 & 2  &- &- & -& -&0 \\
\hline
   4&4 & $(0,1)\times (0,-2)\times (1,0)$ & \multicolumn{7}{c|}{$x_A=4x_B=16x_C$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.1.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$  & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 8& 8 & 0 & 12& -1 \\
    $b$&   2& $(-1,1)\times (-1,4)\times (3,1)$ & 6 & 42 &- &4 & - &-48 & -3 \\
    $c$&   2& $(-1,2)\times (-1,0)\times (5,1)$ & -9 & 9 &- &- & -& - &-10\\
\hline
    2& 4& $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{7}{c|}{$10x_B=40x_A=x_D$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.1.2 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(4)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 2 \\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 8& 4 & 0 & 8& 4& -1 \\
    $b$&   2& $(-1,1)\times (-1,4)\times (3,1)$ & 6 & 42 &- &0 & - &-36 & -4& -3 \\
    $c$&   2& $(-1,2)\times (-1,0)\times (3,1)$ & -5 & 5 &- &- & -& -&0 &-6\\
\hline
    1&2 & $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{8}{c|}{$6x_B=24x_A=x_D$}\\
    2& 4& $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.2.1 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times
    USp(2)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 10& 8 & -4 & 12&  -1 & 0\\
    $b$&   2& $(-1,1)\times (-1,6)\times (3,1)$ & 10 & 62 &- &6 & - & -72 &  -3 &1\\
    $c$&   2& $(-1,2)\times (-1,0)\times (5,1)$ & -9 & 9 &- &- & -& - &-10&1\\
\hline
    2& 2& $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{8}{c|}{$10x_B=40x_A=x_D$}\\
    4&6& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.2.2 & \multicolumn{11}{c|}{$U(5)\times U(1)\times U(1)\times USp(2)\times
    USp(2)\times USp(6)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ & 1 & 2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 10& 4 & -4 & 8& 4& -1 & 0\\
    $b$&   2& $(-1,1)\times (-1,6)\times (3,1)$ & 10 & 62 &- &0 & - & -54 & -6& -3 &1\\
    $c$&   2& $(-1,2)\times (-1,0)\times (3,1)$ & -5 & 5 &- &- & -& -&0 &-6&1\\
\hline
    1&2& $(1,0)\times (1,0)\times (2,0)$ & \multicolumn{9}{c|}{$6x_B=24x_A=x_D$}\\
    2& 2& $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{9}{c|}{}\\
    4&6& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{9}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.3.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(12)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 16& 8 & -16 & 12&  0\\
    $b$&   2& $(-1,1)\times (-1,8)\times (3,1)$ & 22 & 122 &- &12 & - & -144 & 1\\
    $c$&   2& $(-1,2)\times (-1,0)\times (5,1)$ & -9 & 9 &- &- & -& - &1\\
\hline
    4&12& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{7}{c|}{$10x_B=40x_A=x_D$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.3.2 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times
    USp(2)\times USp(12)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  1 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 16& 8 & -16 & 12&  4 & 0\\
    $b$&   2& $(-1,1)\times (-1,6)\times (3,1)$ & 22 & 122 &- &0 & - & -108 &  -12 &1\\
    $c$&   2& $(-1,2)\times (-1,0)\times (5,1)$ & -5 & 5 &- &- & -& - &0&1\\
\hline
    1& 2& $(1,0)\times (1,0)\times (2,0)$ &\multicolumn{8}{c|}{$6x_B=24x_A=x_D$}\\
    4&12& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.4.1 & \multicolumn{9}{c|}{$U(5)\times U(1)\times U(1)\times USp(28)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &   4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 24& 4 & -12 & 8&   0\\
    $b$&   2& $(-1,1)\times (-1,8)\times (5,1)$ & 28 & 132 &- &-8 & - & -96 & 1\\
    $c$&   2& $(-1,2)\times (-1,0)\times (3,1)$ & -5 & 5 &- &- & -& - &1\\
\hline
    4&28& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{7}{c|}{$6x_B=24x_A=x_D$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.4.2 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times
    USp(2)\times USp(18)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 20& 4 & -6 & 8&  -1 & 0\\
    $b$&   2& $(-1,1)\times (-1,6)\times (5,1)$ & 20 & 100 &- &-6 & - & -72 &  -5 &1\\
    $c$&   2& $(-1,2)\times (-1,0)\times (3,1)$ & -9 & 9 &- &- & -& - &-6&1\\
\hline
    2& 2& $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{8}{c|}{$6x_B=24x_A=x_D$}\\
    4&18& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.4.3 & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times
    USp(2)\times USp(8)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  2 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 16& 4 & 0 & 8&  -1 & 0\\
    $b$&   2& $(-1,1)\times (-1,6)\times (5,1)$ & 12 & 68 &- &-4 & - & -48 &  -5 &1\\
    $c$&   2& $(-1,2)\times (-1,0)\times (3,1)$ & -9 & 9 &- &- & -& - &-6&1\\
\hline
    2& 2& $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{8}{c|}{$6x_B=24x_A=x_D$}\\
    4& 8& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\scriptsize
\renewcommand{\arraystretch}{1.25}
\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.5.1 & \multicolumn{9}{c|}{$U(5)\times U(2)\times U(1)\times U(1)\times USp(8)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &   4\\
\hline
    $a$&  10+2& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 12& 8 & -8 & 12&   0\\
    $b$&   2& $(-1,1)\times (-1,8)\times (3,1)$ & 14 & 82 &- &0 & - & -64 & 1\\
    $c$&   2& $(-1,1)\times (-1,0)\times (5,1)$ & -4 & 4 &- &- & -& - &1\\
\hline
    4&8& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{7}{c|}{$5x_B=20x_A=x_D$}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} IV.5.2 & \multicolumn{10}{c|}{$U(5)\times U(2)\times U(1)\times U(1)\times
    USp(2)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  2 & 4\\
\hline
    $a$&  10+2& $(0,-1)\times (1,4)\times (1,1)$ & 3 & -3  & 10& 8 & -4 & 12&  -1 & 0\\
    $b$&   2& $(-1,1)\times (-1,6)\times (3,1)$ & 10 & 62 &- &0 & - & -48 &  -3 &1\\
    $c$&   2& $(-1,1)\times (-1,0)\times (5,1)$ & -4 & 4 &- &- & -& - &-5&1\\
\hline
    2& 2& $(1,0)\times (0,1)\times (0,-2)$ &\multicolumn{8}{c|}{$5x_B=20x_A=x_D$}\\
    4& 2& $(0,1)\times (0,-1)\times (2,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}

\begin{tabular}{|c||c|c||c|c|c|c|c|c|c|c|}
\hline
    \rm{model} V & \multicolumn{10}{c|}{$U(5)\times U(1)\times U(1)\times
    USp(2)\times USp(2)$} \\
    \hline\hline \rm{stack} & $N$ & $(n^1,l^1)\times (n^2,l^2)\times
(n^3,l^3)$ & $n_{\Ysymm}$ & $n_{\Yasymm}$  & $b$ & $c$  & $b'$ & $c'$ &  1 & 4\\
\hline
    $a$&  10& $(0,-1)\times (1,1)\times (4,1)$ & -3 & 3  & 8& -24 & -12 & -6&  1 & 0\\
    $b$&   2& $(-1,2)\times (-1,1)\times (8,1)$ & 88 & 200 &- &-40 & - & -120 &  -9 &1\\
    $c$&   2& $(1,-1)\times (-1,7)\times (2,-1)$ & -18 & -38 &- &- & -& - &-7&1\\
\hline
    1& 2& $(1,0)\times (2,0)\times (1,0)$ &\multicolumn{8}{c|}{$x_A=4x_B=44x_C$}\\
    4& 2& $(0,1)\times (0,-2)\times (1,0)$ &\multicolumn{8}{c|}{}\\
\hline
\end{tabular}
